Learning to Diversify for Product Question Generation

We address the product question generation task. For a given product description, our goal is to generate questions that reflect potential user information needs that are either missing or not well covered in the description. Moreover, we wish to cover diverse user information needs that may span a multitude of product types. To this end, we first show how the T5 pre-trained Transformer encoder-decoder model can be fine-tuned for the task. Yet, while the T5 generated questions have a reasonable quality compared to the state-of-the-art method for the task (KPCNet), many of such questions are still too general, resulting in a sub-optimal global question diversity. As an alternative, we propose a novel learning-to-diversify (LTD) fine-tuning approach that allows to enrich the language learned by the underlying Transformer model. Our empirical evaluation shows that, using our approach significantly improves the global diversity of the underlying Transformer model, while preserves, as much as possible, its generation relevance.

==> model_fig.tex <==



\tikzset{every picture/.style={line width=0.6pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,448); %set diagram left start at 0, and has height of 448

%Rounded Rect [id:dp6614769431650531] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.24 ] (375.8,203.16) .. controls (375.8,195.89) and (381.69,190) .. (388.96,190) -- (475.64,190) .. controls (482.91,190) and (488.8,195.89) .. (488.8,203.16) -- (488.8,242.64) .. controls (488.8,249.91) and (482.91,255.8) .. (475.64,255.8) -- (388.96,255.8) .. controls (381.69,255.8) and (375.8,249.91) .. (375.8,242.64) -- cycle ;
%Rounded Rect [id:dp765300474202183] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.24 ] (93.2,205) .. controls (93.2,197.71) and (99.11,191.8) .. (106.4,191.8) -- (194,191.8) .. controls (201.29,191.8) and (207.2,197.71) .. (207.2,205) -- (207.2,244.6) .. controls (207.2,251.89) and (201.29,257.8) .. (194,257.8) -- (106.4,257.8) .. controls (99.11,257.8) and (93.2,251.89) .. (93.2,244.6) -- cycle ;
%Shape: Rectangle [id:dp9126281050905791] 
\draw  [fill={rgb, 255:red, 236; green, 233; blue, 197 }  ,fill opacity=1 ] (391.2,195.4) -- (399,195.4) -- (399,204.4) -- (391.2,204.4) -- cycle ;
%Shape: Rectangle [id:dp8837456171914766] 
\draw  [fill={rgb, 255:red, 243; green, 170; blue, 170 }  ,fill opacity=1 ] (399,195.4) -- (406.8,195.4) -- (406.8,204.4) -- (399,204.4) -- cycle ;
%Shape: Rectangle [id:dp16647876846132048] 
\draw  [fill={rgb, 255:red, 194; green, 230; blue, 158 }  ,fill opacity=1 ] (406.8,195.4) -- (414.6,195.4) -- (414.6,204.4) -- (406.8,204.4) -- cycle ;
%Shape: Rectangle [id:dp2754073804862862] 
\draw  [fill={rgb, 255:red, 236; green, 193; blue, 193 }  ,fill opacity=1 ] (414.6,195.4) -- (422.4,195.4) -- (422.4,204.4) -- (414.6,204.4) -- cycle ;
%Shape: Rectangle [id:dp38353729908878154] 
\draw  [fill={rgb, 255:red, 223; green, 95; blue, 95 }  ,fill opacity=1 ] (422.4,195.4) -- (430.2,195.4) -- (430.2,204.4) -- (422.4,204.4) -- cycle ;
%Shape: Rectangle [id:dp869779464802084] 
\draw  [fill={rgb, 255:red, 215; green, 221; blue, 91 }  ,fill opacity=1 ] (430.2,195.4) -- (438,195.4) -- (438,204.4) -- (430.2,204.4) -- cycle ;
%Shape: Rectangle [id:dp7766874406133824] 
\draw  [fill={rgb, 255:red, 213; green, 240; blue, 185 }  ,fill opacity=1 ] (438,195.4) -- (445.8,195.4) -- (445.8,204.4) -- (438,204.4) -- cycle ;
%Shape: Rectangle [id:dp28192666932856736] 
\draw  [fill={rgb, 255:red, 248; green, 233; blue, 233 }  ,fill opacity=1 ] (445.8,195.4) -- (453.6,195.4) -- (453.6,204.4) -- (445.8,204.4) -- cycle ;
%Shape: Rectangle [id:dp7103641308541404] 
\draw  [fill={rgb, 255:red, 223; green, 153; blue, 153 }  ,fill opacity=1 ] (453.6,195.4) -- (461.4,195.4) -- (461.4,204.4) -- (453.6,204.4) -- cycle ;
%Shape: Rectangle [id:dp36640532325503194] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (461.4,195.4) -- (469.2,195.4) -- (469.2,204.4) -- (461.4,204.4) -- cycle ;
%Shape: Rectangle [id:dp9269485498555605] 
\draw  [fill={rgb, 255:red, 243; green, 240; blue, 189 }  ,fill opacity=1 ] (109.8,196.8) -- (117.6,196.8) -- (117.6,205.8) -- (109.8,205.8) -- cycle ;
%Shape: Rectangle [id:dp17497129565627767] 
\draw  [fill={rgb, 255:red, 206; green, 187; blue, 55 }  ,fill opacity=1 ] (117.6,196.8) -- (125.4,196.8) -- (125.4,205.8) -- (117.6,205.8) -- cycle ;
%Shape: Rectangle [id:dp34787387798184555] 
\draw  [fill={rgb, 255:red, 217; green, 231; blue, 58 }  ,fill opacity=1 ] (125.4,196.8) -- (133.2,196.8) -- (133.2,205.8) -- (125.4,205.8) -- cycle ;
%Shape: Rectangle [id:dp9097845093987313] 
\draw  [fill={rgb, 255:red, 230; green, 189; blue, 123 }  ,fill opacity=1 ] (133.2,196.8) -- (141,196.8) -- (141,205.8) -- (133.2,205.8) -- cycle ;
%Shape: Rectangle [id:dp8148882842892533] 
\draw  [fill={rgb, 255:red, 197; green, 190; blue, 122 }  ,fill opacity=1 ] (141,196.8) -- (148.8,196.8) -- (148.8,205.8) -- (141,205.8) -- cycle ;
%Shape: Rectangle [id:dp3058869197077534] 
\draw  [fill={rgb, 255:red, 212; green, 218; blue, 144 }  ,fill opacity=1 ] (150,196.8) -- (157.8,196.8) -- (157.8,205.8) -- (150,205.8) -- cycle ;
%Shape: Rectangle [id:dp5639234849060932] 
\draw  [fill={rgb, 255:red, 224; green, 225; blue, 200 }  ,fill opacity=1 ] (157.8,196.8) -- (165.6,196.8) -- (165.6,205.8) -- (157.8,205.8) -- cycle ;
%Shape: Rectangle [id:dp17201780625853913] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (165.6,196.8) -- (173.4,196.8) -- (173.4,205.8) -- (165.6,205.8) -- cycle ;
%Shape: Rectangle [id:dp340067734641494] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (173.4,196.8) -- (181.2,196.8) -- (181.2,205.8) -- (173.4,205.8) -- cycle ;
%Shape: Rectangle [id:dp9840231542170459] 
\draw  [fill={rgb, 255:red, 202; green, 230; blue, 193 }  ,fill opacity=1 ] (181.2,196.8) -- (189,196.8) -- (189,205.8) -- (181.2,205.8) -- cycle ;
%Rounded Rect [id:dp9639956178987188] 
\draw  [fill={rgb, 255:red, 222; green, 255; blue, 230 }  ,fill opacity=1 ] (239.4,205.6) .. controls (239.4,198.53) and (245.13,192.8) .. (252.2,192.8) -- (329.6,192.8) .. controls (336.67,192.8) and (342.4,198.53) .. (342.4,205.6) -- (342.4,244) .. controls (342.4,251.07) and (336.67,256.8) .. (329.6,256.8) -- (252.2,256.8) .. controls (245.13,256.8) and (239.4,251.07) .. (239.4,244) -- cycle ;
%Shape: Rectangle [id:dp37606888143376516] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (253,197.8) -- (260.8,197.8) -- (260.8,206.8) -- (253,206.8) -- cycle ;
%Shape: Rectangle [id:dp027512618117242926] 
\draw  [fill={rgb, 255:red, 159; green, 216; blue, 174 }  ,fill opacity=1 ] (260.8,197.8) -- (268.6,197.8) -- (268.6,206.8) -- (260.8,206.8) -- cycle ;
%Shape: Rectangle [id:dp37678850033279554] 
\draw  [fill={rgb, 255:red, 127; green, 173; blue, 230 }  ,fill opacity=1 ] (268.6,197.8) -- (276.4,197.8) -- (276.4,206.8) -- (268.6,206.8) -- cycle ;
%Shape: Rectangle [id:dp18055275514530034] 
\draw  [fill={rgb, 255:red, 201; green, 217; blue, 223 }  ,fill opacity=1 ] (276.4,197.8) -- (284.2,197.8) -- (284.2,206.8) -- (276.4,206.8) -- cycle ;
%Shape: Rectangle [id:dp8106140502673234] 
\draw  [fill={rgb, 255:red, 174; green, 225; blue, 223 }  ,fill opacity=1 ] (284.2,197.8) -- (292,197.8) -- (292,206.8) -- (284.2,206.8) -- cycle ;
%Shape: Rectangle [id:dp9354220697631588] 
\draw  [fill={rgb, 255:red, 205; green, 228; blue, 214 }  ,fill opacity=1 ] (292,197.8) -- (299.8,197.8) -- (299.8,206.8) -- (292,206.8) -- cycle ;
%Shape: Rectangle [id:dp7809636477006632] 
\draw  [fill={rgb, 255:red, 57; green, 122; blue, 194 }  ,fill opacity=1 ] (301,197.8) -- (308.8,197.8) -- (308.8,206.8) -- (301,206.8) -- cycle ;
%Shape: Rectangle [id:dp37355225870103403] 
\draw  [fill={rgb, 255:red, 117; green, 168; blue, 138 }  ,fill opacity=1 ] (308.8,197.8) -- (316.6,197.8) -- (316.6,206.8) -- (308.8,206.8) -- cycle ;
%Shape: Rectangle [id:dp14480516191834458] 
\draw  [fill={rgb, 255:red, 149; green, 175; blue, 95 }  ,fill opacity=1 ] (316.6,197.8) -- (324.4,197.8) -- (324.4,206.8) -- (316.6,206.8) -- cycle ;
%Shape: Rectangle [id:dp0265640600049879] 
\draw  [fill={rgb, 255:red, 87; green, 194; blue, 187 }  ,fill opacity=1 ] (324.4,197.8) -- (332.2,197.8) -- (332.2,206.8) -- (324.4,206.8) -- cycle ;
%Straight Lines [id:da9989576173951193] 
\draw    (332.2,206.8) -- (373.86,217.31) ;
\draw [shift={(375.8,217.8)}, rotate = 194.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6120441434210948] 
\draw    (253,206.8) -- (210.71,220.2) ;
\draw [shift={(208.8,220.8)}, rotate = 342.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp4393411965244878] 
\draw  [fill={rgb, 255:red, 237; green, 160; blue, 31 }  ,fill opacity=0.51 ] (246.6,134.62) .. controls (246.6,132.11) and (248.63,130.08) .. (251.14,130.08) -- (327.26,130.08) .. controls (329.77,130.08) and (331.8,132.11) .. (331.8,134.62) -- (331.8,148.26) .. controls (331.8,150.77) and (329.77,152.8) .. (327.26,152.8) -- (251.14,152.8) .. controls (248.63,152.8) and (246.6,150.77) .. (246.6,148.26) -- cycle ;
%Straight Lines [id:da709510964088069] 
\draw    (189.2,200.48) -- (277.6,179.68) -- (277.23,154.48) ;
\draw [shift={(277.2,152.48)}, rotate = 89.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13856350194452882] 
\draw    (390.4,199.28) -- (304.4,178.48) -- (304.4,155.28) ;
\draw [shift={(304.4,153.28)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Up Arrow [id:dp32573196558410844] 
\draw  [fill={rgb, 255:red, 167; green, 187; blue, 211 }  ,fill opacity=1 ] (92.4,177.68) -- (148.2,169.68) -- (204,177.68) -- (187.52,177.68) -- (187.52,189.68) -- (108.88,189.68) -- (108.88,177.68) -- cycle ;
%Up Arrow [id:dp00644188455381367] 
\draw  [fill={rgb, 255:red, 167; green, 187; blue, 211 }  ,fill opacity=1 ] (378.8,175.28) -- (434.6,167.28) -- (490.4,175.28) -- (473.92,175.28) -- (473.92,187.28) -- (395.28,187.28) -- (395.28,175.28) -- cycle ;
%Rounded Rect [id:dp3196289553709024] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.51 ] (118,133.82) .. controls (118,131.31) and (120.03,129.28) .. (122.54,129.28) -- (175.86,129.28) .. controls (178.37,129.28) and (180.4,131.31) .. (180.4,133.82) -- (180.4,147.46) .. controls (180.4,149.97) and (178.37,152) .. (175.86,152) -- (122.54,152) .. controls (120.03,152) and (118,149.97) .. (118,147.46) -- cycle ;
%Straight Lines [id:da3553068686748364] 
\draw    (148.2,169.68) -- (148.38,153.68) ;
\draw [shift={(148.4,151.68)}, rotate = 90.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp24796023422828717] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.51 ] (404.4,130.62) .. controls (404.4,128.11) and (406.43,126.08) .. (408.94,126.08) -- (462.26,126.08) .. controls (464.77,126.08) and (466.8,128.11) .. (466.8,130.62) -- (466.8,144.26) .. controls (466.8,146.77) and (464.77,148.8) .. (462.26,148.8) -- (408.94,148.8) .. controls (406.43,148.8) and (404.4,146.77) .. (404.4,144.26) -- cycle ;
%Straight Lines [id:da20764068544841097] 
\draw    (434.6,166.48) -- (434.78,150.48) ;
\draw [shift={(434.8,148.48)}, rotate = 90.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7592563719622529] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (381.62,253.95) .. controls (376.07,259.34) and (372.86,261.92) .. (365.3,271.03) .. controls (346.8,280) and (322.3,282.5) .. (295.8,283) .. controls (260.09,283.96) and (221.6,277.48) .. (202.77,258.15) ;
\draw [shift={(200.8,256)}, rotate = 49.4] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12.5,-6.01) -- (0,0) -- (12.5,6.01) -- cycle    ;
\draw [shift={(383.8,251.8)}, rotate = 135] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12.5,-6.01) -- (0,0) -- (12.5,6.01) -- cycle    ;

% Text Node
\draw (243.54,282.28) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {shared weights};
% Text Node
\draw (93.8,211.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{60.72pt}\setlength\topsep{0pt}
\begin{center}
Transformer \\Decoder
\end{center}

\end{minipage}};
% Text Node
\draw (378,211) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{60.72pt}\setlength\topsep{0pt}
\begin{center}
Transformer \\Decoder
\end{center}

\end{minipage}};
% Text Node
\draw (111.8,256.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {question 1};
% Text Node
\draw (397.56,255.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {question 2};
% Text Node
\draw (240,212) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{60.72pt}\setlength\topsep{0pt}
\begin{center}
Transformer \\Encoder
\end{center}

\end{minipage}};
% Text Node
\draw (265,255.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {context};
% Text Node
\draw (263.14,134.08) node [anchor=north west][inner sep=0.75pt]   [align=left] {DivLoss};
% Text Node
\draw (120.2,172.08) node [anchor=north west][inner sep=0.75pt]   [align=left] {CG head};
% Text Node
\draw (407.4,170.28) node [anchor=north west][inner sep=0.75pt]   [align=left] {CG head};
% Text Node
\draw (123.54,134.28) node [anchor=north west][inner sep=0.75pt]   [align=left] {CGLoss};
% Text Node
\draw (409.94,131.08) node [anchor=north west][inner sep=0.75pt]   [align=left] {CGLoss};
% Text Node
\draw (252.8,154.08) node [anchor=north west][inner sep=0.75pt]    {$\overline{h}_{1}$};
% Text Node
\draw (309.2,155.48) node [anchor=north west][inner sep=0.75pt]    {$\overline{h}_{2}$};


\end{tikzpicture}
